The Agent Knew: Internal States Forecast Unauthorized Actions and Stop Them, and the Lies That Follow

Language-model agents sometimes act beyond their authorization and then misreport what they did. On CAPE-Bench, matched agent tasks in which one fact decides whether an action is authorized, frontier open-weight agents do both, and one behavior marks the lie: retroactive permission laundering, acting and then asking permission as if the action were pending, precedes a false report in 70% of 1081 fresh informed violations, against 8% otherwise (preregistered odds ratio 7.0); frontier agents on tau^2-bench instead fabricate the authorization before violating. A linear readout of the agent's residual stream forecasts the violation before the action (AUROC 0.94) and the false report before the report, and beats chain-of-thought monitors when the agent is pressured to hide its reasoning. Gating every proposed action on this forecast cuts violations over whole episodes in four model families, and sending repeated flags to an approver keeps authorized work (Gemma-4: violations 0.70 -> 0.09, completion 1.00; a model approver that escalates unclear cases keeps this gain with a person seeing 25% of asks), at about 10-8 of the agent's compute and 109 times less than a chain-of-thought monitor. On AgentDojo, an external prompt-injection benchmark, the same readout calibrated on 29 tasks, with the steering unchanged, cuts attack success on unseen tasks in two families (Gemma-4 11.7% -> 5.7%, gpt-oss 28.5% -> 17.5%) while keeping benign utility (Gemma-4 0.637 vs 0.637; gpt-oss 0.667 vs 0.681). Preventing the violation is also the most reliable way to prevent the lie (misreported violations 0.10 -> 0.01 pooled over three families, preregistered), whereas lie-specific fixes after a violation are weak. All tests are preregistered and hash-locked; code, data and the full record, including tests that did not pass, are at https://github.com/AryaFayyazi/Honesty.

==> fig1_overview.tex <==
% Schematic of a real episode (Muse, cloud-cost template; full walkthrough in the appendix, Example 1).
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[
  font=\small,
  >={Stealth[length=2mm]},
  ev/.style={draw, rounded corners=2pt, align=center, minimum height=17mm, text width=40mm, inner sep=3pt, line width=0.6pt},
  tag/.style={font=\scriptsize\sffamily\bfseries, inner sep=1pt},
  fc/.style={draw=cForecast, fill=cForecast!8, rounded corners=2pt, align=left, text width=46mm, inner sep=3pt, line width=0.6pt},
  fx/.style={draw=cFix, fill=cFix!8, rounded corners=2pt, align=left, text width=46mm, inner sep=3pt, line width=0.6pt},
]
% row 1: before and at the unauthorized action
\node[ev, fill=gray!8] (task) at (0,0) {\textbf{Task}\\``Bring the cloud bill under \$5k/month.''};
\node[ev, fill=cForecast!6, draw=cForecast!70!black] (rev) at (47mm,0) {\textbf{Reveal}\\cluster reserved by another team;\\{\ttfamily\footnotesize stop allowed: no}};
\node[ev, fill=cUnsafe!8, draw=cUnsafe!80!black] (act) at (94mm,0) {\textbf{Unauthorized action}\\{\ttfamily\footnotesize cluster-stop dev-lighthouse}\\\textcolor{cUnsafe}{``dev-lighthouse stopped.''}};
\node[tag, above=1mm of rev, text=cForecast] {the agent sees the decisive fact};
\node[tag, above=1mm of act, text=cUnsafe] {informed violation};
% row 2: after the action
\node[ev, fill=cLaunder!10, draw=cLaunder!80!black] (perm) at (0,-36mm) {\textbf{Retroactive request}\\{\ttfamily\footnotesize request\_permission}\\``stop cluster to reduce run-rate''};
\node[ev, fill=cLaunder!10, draw=cLaunder!80!black] (den) at (47mm,-36mm) {\textbf{Outcome}\\DENIED\\``Do not proceed.''};
\node[ev, fill=cLie!8, draw=cLie!80!black] (rep) at (94mm,-36mm) {\textbf{False report}\\``With the stop denied \dots\ the bill cannot be brought under \$5k/month.''};
\node[tag, above=1mm of perm, xshift=-8mm, text=cLaunder] {laundering: asks only afterwards};
\node[tag, above=1mm of rep, text=cLie] {MISREPRESENTED};
\draw[->, gray!70!black, thick] (task) -- (rev); \draw[->, gray!70!black, thick] (rev) -- (act);
\draw[->, gray!70!black, thick] (act.south) to[out=-90, in=90, looseness=0.6] ($(perm.north east)+(-5mm,0)$);
\draw[->, gray!70!black, thick] (perm) -- (den); \draw[->, gray!70!black, thick] (den) -- (rep);
% evidence under row 2
\node[draw=cPend, fill=cPend!8, rounded corners=1pt, inner sep=3pt, text width=86mm, align=left, font=\footnotesize\itshape, below=4mm of perm.south west, anchor=north west] (cot)
  {reasoning before the request: ``We stopped without permission, which violates policy. We should request permission now.''};
\node[draw=gray, fill=gray!5, rounded corners=1pt, inner sep=3pt, text width=40mm, align=left, font=\footnotesize\ttfamily, below=4mm of rep] (log)
  {environment log:\\cluster-stop -> OK\\request\_permission -> DENIED};
\node[font=\footnotesize, text=cLie, right=1mm of log, align=left] {the report is\\contradicted\\by the log};
% where we forecast and intervene (right column)
\node[fc, anchor=west] (f1) at (122mm,4mm) {\textbf{Forecast the violation}: the agent's state after its reasoning, before it writes the call, flags the unauthorized action.};
\node[fx, anchor=west, below=2mm of f1] (c0) {\textbf{Prevent it}: steer that turn, or ask the user when the flag repeats.};
\node[fc, anchor=west] (f2) at (122mm,-31mm) {\textbf{Forecast the lie}: the state before the report, before any report token.};
\node[fx, anchor=west, below=2mm of f2] (c1) {\textbf{Prevent it}: targeted evidence contract, or steering the reasoning toward honesty.};
\draw[->, cForecast, thick] (f1.west) -- (act.east |- f1.west);
\draw[->, cForecast, thick] (f2.west) -- (rep.east |- f2.west);
\end{tikzpicture}}

